Demystifying Tubal Tensor Algebra

Developed in a series of seminal papers in the early 2010s, the tubal tensor framework provides a clean and effective algebraic setting for tensor computations, supporting matrix-mimetic features such as a tensor Singular Value Decomposition and Eckart-Young-like optimality results. It has proven to be a powerful tool for analyzing inherently multilinear data arising in hyperspectral imaging, medical imaging, neural dynamics, scientific simulations, and more. At the heart of tubal tensor algebra lies a special tensor-tensor product: originally the t-product, later generalized into a full family of products via the $\star_M$-product. Though initially defined through the multiplication of a block-circulant unfolding of one tensor by a matricization of another, it was soon observed that the t-product can be interpreted as standard matrix multiplication where the scalars are tubes-i.e., real vectors twisted ``inward.'' Yet, a fundamental question remains: why is this the ``right'' way to define a tensor-tensor product in the tubal setting? In this paper, we show that the t-product and its $\star_M$ generalization arise naturally when viewing third-order tensors as matrices of tubes, together with a small set of desired algebraic properties. Furthermore, we prove that the $\star_M$-product is, in fact, the only way to define a tubal product satisfying these properties. Thus, while partly expository in nature - aimed at presenting the foundations of tubal tensor algebra in a cohesive and accessible way - this paper also addresses theoretical gaps in the tubal tensor framework, proves new results, and provides justification for the tubal tensor framework central constructions, thereby shedding new light on it.

==> graphs/matrix_of_tubes.tex <==
\begin{tikzpicture}
    % Define the dimensions
    \def\width{0.35}    % Width of the cuboid
    \def\height{\width}   % Height of the cuboid
    \def\depth{2.3*\width}   % Depth of the cuboid (3 times the width/height)
    \def\scl{0.8} % Scaling factor for perspective depth
    \def\spacing{.45}     % Vertical spacing between cuboids


    \foreach \x in {4} {
    \begin{scope}[shift={(\x*\spacing,0)}]
        \foreach \y in {0,1,2,3} {
            % Shift each cuboid by a multiple of \spacing along the y-axis
            \begin{scope}[shift={( \y * \spacing,0)}]
                \fill[ opacity=0.0, blur shadow={shadow blur steps=10,shadow scale = .82, shadow yshift=\y*\spacing, shadow blur radius=1.5ex}] (\width, 0) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(-\width, 0) -- cycle;
            \end{scope}
        }
    \end{scope}
    }
    
    \foreach \x in {0,1,2,3,4} {
    \begin{scope}[shift={(\x*\spacing,0)}]
        \foreach \y in {0,1,2,3} {
            % Shift each cuboid by a multiple of \spacing along the y-axis
            \begin{scope}[shift={(0, \y * \spacing)}]
                % Draw the front face
                \fill[blue!60] (0, 0) -- ++(\width, 0) -- ++(0, \height) -- ++(-\width, 0) -- cycle;
                
                % Draw the top face
                \fill[blue!40] (0, \height) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(-\width, 0) -- cycle;

                % Draw the side face
                \fill[blue!20] (\width, 0) -- ++(0, \height) -- ++(\depth*\scl, \depth) -- ++(0,-\height) -- cycle;

                % Outline the cuboid for clarity
                \draw[thick] (0, 0) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(0, \height) 
                            -- ++(-\width, 0) -- ++(-\depth*\scl, -\depth) -- cycle; % Bottom edges
                \draw[thick] (0, 0) -- ++(0, \height);    % Left edge
                \draw[thick] (\width, 0) -- ++(0, \height); % Right edge
                \draw[thick] (0, \height) -- ++(\width, 0) -- ++(\depth*\scl, \depth); % Top edges
            \end{scope}
        }
    \end{scope}
    }
\end{tikzpicture}


==> graphs/twist_and_squeeze.tex <==
\usetikzlibrary{decorations.pathreplacing} % For curly braces

\begin{tikzpicture}
    % Define the dimensions
    \def\width{0.35}    % Width of the cuboid
    \def\height{\width}   % Height of the cuboid
    \def\depth{2.3*\width}   % Depth of the cuboid (3 times the width/height)
    \def\scl{0.8} % Scaling factor for perspective depth
    \def\spacing{.45}     % Vertical spacing between cuboids

    % Left stack of cuboids
    \begin{scope}
        \foreach \x in {0} {
        \begin{scope}[shift={(\x*\spacing,0)}]
            \foreach \y in {0,1,2,3} {
                \begin{scope}[shift={(0, \y * \spacing)}]
                    % Front face
                    \fill[blue!60] (0, 0) -- ++(\width, 0) -- ++(0, \height) -- ++(-\width, 0) -- cycle;
                    % Top face
                    \fill[blue!40] (0, \height) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(-\width, 0) -- cycle;
                    % Side face
                    \fill[blue!20] (\width, 0) -- ++(0, \height) -- ++(\depth*\scl, \depth) -- ++(0,-\height) -- cycle;
                    % Outline
                    \draw[thick] (0, 0) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(0, \height) 
                                -- ++(-\width, 0) -- ++(-\depth*\scl, -\depth) -- cycle;
                    \draw[thick] (0, 0) -- ++(0, \height);
                    \draw[thick] (\width, 0) -- ++(0, \height);
                    \draw[thick] (0, \height) -- ++(\width, 0) -- ++(\depth*\scl, \depth);
                \end{scope}
            }
        \end{scope} 
        }

% Braces for left side
        \draw [decorate, decoration={brace,  amplitude=5pt}, thick] 
            (-0.2, 0) -- (-0.2, \spacing*4-0.1) node[midway,xshift=-0.4cm] {\footnotesize $m$};
        \draw [decorate, decoration={brace, amplitude=5pt}, thick] 
            (-0.2, \spacing*4) -- ++(\depth*\scl, \depth) node[midway,left,xshift=-0.1cm, yshift=0.3cm] {\footnotesize $\KM$};
    \end{scope}

    % Right matrix
    \begin{scope}[xshift=6.5cm]
        \pgfmathsetmacro{\len}{sqrt(\depth*\depth * 6)}
        \pgfmathsetmacro{\totheight}{\spacing * 4}
        \def\matrixdepth{0.15}

        \fill[blue!20] (0, 0) -- ++(\len, 0) -- ++(0, \totheight) -- ++(-\len, 0) -- cycle;
        \fill[blue!40] (0, \totheight) -- ++(\len, 0) -- ++(\matrixdepth, \matrixdepth) -- ++(-\len, 0) -- cycle;
        \fill[blue!60] (\len, 0) -- ++(0, \totheight) -- ++(\matrixdepth, \matrixdepth) -- ++(0, -\totheight) -- cycle;

        \draw[thick] (0, 0) -- ++(\len, 0) -- ++(0, \totheight) -- ++(-\len, 0) -- cycle;
        \draw[thick] (0, \totheight) -- ++(\len, 0) -- ++(\matrixdepth, \matrixdepth) -- ++(-\len, 0) -- cycle;
        \draw[thick] (\len, \totheight) -- ++(0, -\totheight);
        \draw[thick] (\len, 0) -- ++(\matrixdepth, \matrixdepth) -- ++(0, \totheight);
        \draw[thick] (\len + \matrixdepth, \totheight + \matrixdepth) -- ++(-\len, 0);

        % Right-side labels
        \draw [decorate, decoration={brace,  amplitude=5pt}, thick](-0.2, 0) -- ++(0, \totheight) node[midway,xshift=-0.4cm] {$m$};
        \draw [decorate, decoration={brace, amplitude=5pt}, thick] (\matrixdepth, \totheight+0.3) -- ++(\len, 0) node[midway,yshift=0.4cm] {$n$};
    \end{scope}

    % Arrows and text
    \draw[->, thick] (2,1.5) -- (5.5,1.5) node[midway,above] {\textit{squeeze}};
    \draw[<-, thick] (2,1.0) -- (5.5,1.0) node[midway,below] {\textit{twist}};
\end{tikzpicture}

